$N$-ality symmetry and SPT phases in (1+1)d

Duality symmetries have been extensively investigated in various contexts, playing a crucial role in understanding quantum field theory and condensed matter theory. In this paper, we extend this framework by studying $N$-ality symmetries, which are a generalization of duality symmetries and are mathematically described by $\mathbb{Z}_N$-graded fusion categories. In particular, we focus on an $N$-ality symmetry obtained by gauging a non-anomalous subgroup of $\mathbb{Z}_N\times\mathbb{Z}_N\times\mathbb{Z}_N$ symmetry with a type III anomaly. We determine the corresponding fusion rules via two complementary approaches: a direct calculation and a representation-theoretic method. As an application, we study the symmetry-protected topological (SPT) phases associated with the $N$-ality symmetry. We classify all such SPT phases using the SymTFT framework and explicitly construct lattice Hamiltonians for some of them.

==> tikz.tex <==


\begin{tikzpicture}
    \coordinate (A) at (1,0);
    \coordinate (XL) at (-1,3);
    \coordinate (XR) at (3,3);

   
   \draw[white] (-3,0)--(-3,4);
   \draw[line width = 2][black] (0.975,0)--(0.975,4);
    
    \filldraw[cyan!30,opacity=0.7] (1,0) rectangle (5,4);
    
    \node at (3,2) {\large$\int_{X\ge0} \langle g, e(b) \rangle$};
    \node at (A) [below] {\large $g(M)$};
    \node at (XL) {\large $X_{<0}$};
    \node at (XR) {\large $X_{\ge0}$};
\end{tikzpicture}




==> tikz_figure.tex <==
%\documentclass{article}
%\usepackage{amsmath, amssymb}
%\usepackage{tikz}
\tikzset{none/.style={}} % noneスタイルを定義
\newcommand{\bZ}{\mathbb{Z}} % \bZ を定義
%\newcommand{\rmA}{\mathrm{A}}
%\newcommand{\rmB}{\mathrm{B}}
%\newcommand{\rmC}{\mathrm{C}}

%\begin{document}
\begin{tikzpicture}
    \node [style=none] (0) at (-4, 0) {$\underbrace{\bZ_N^{\rmA}\times \bZ_N^{\rmB}\times \bZ_N^{\rmC}}_{\text{Type III anomaly}}$};
    \node [style=none] (A) at (-4.2, 0.8) {};
    \node [style=none] (A') at (-4.1, 0.6) {};
    \node [style=none] (3) at (-3.9, 2) {gauge $\bZ_N^{\rmA}$};
    \node [style=none] (4) at (-1.4, 2) {gauge $\bZ_N^{\rmA}$};

    \node [style=none] (C) at (-2.6, 0.3) {};
    \node [style=none] (C') at (-2.6, 0.1) {};
    
    \node [style=none] (1) at (0, 4) {$(\bZ_N^{\rmA} \times \bZ_N^{\rmB}) \rtimes_{\rho} \bZ_N^{\rmC}$};
    \node [style=none] (B) at (-0.9, 3.5) {};
    \node [style=none] (B') at (-0.8, 3.3) {};
    \node [style=none] (E) at (0.9, 3.5) {};
    \node [style=none] (E') at (0.8, 3.3) {};
    
    \node [style=none] (D) at (2.4, 0.3) {};
    \node [style=none] (D') at (2.4, 0.1) {};
    \node [style=none] (F) at (4.2, 1) {};
    \node [style=none] (F') at (4.1, 0.8) {};
    \node [style=none] (5) at (0, 0.6) {gauge $\bZ_N^{\rmB}\times\bZ_N^{\rmC}$};
    \node [style=none] (6) at (0, -0.2) {gauge $\bZ_N^{\rmB}\times\bZ_N^{\rmC}$};

    \node [style=none] (5) at (1.5, 2) {gauge $G$};
    \node [style=none] (6) at (3.9, 2) {gauge $\mathcal{C}$};

    \node [style=none] (2) at (4.8, 0.2) {$\mathrm{Rep} \left((\bZ_N^{\rmA} \times \bZ_N^{\rmB}) \rtimes_{\rho} \bZ_N^{\rmC}\right)$};

    \draw [stealth-] (B.center) to (A.center);
    \draw [stealth-] (A'.center) to (B'.center);
    \draw [stealth-] (C.center) to (D.center);
    \draw [stealth-] (D'.center) to (C'.center);
    \draw [stealth-] (E.center) to (F.center);
    \draw [stealth-] (F'.center) to (E'.center);
\end{tikzpicture}
%\end{document}

